SL-DML: Signal Level Deep Metric Learning for Multimodal One-Shot Action Recognition

Recognizing an activity with a single reference sample using metric learning approaches is a promising research field. The majority of few-shot methods focus on object recognition or face-identification. We propose a metric learning approach to reduce the action recognition problem to a nearest neighbor search in embedding space. We encode signals into images and extract features using a deep residual CNN. Using triplet loss, we learn a feature embedding. The resulting encoder transforms features into an embedding space in which closer distances encode similar actions while higher distances encode different actions. Our approach is based on a signal level formulation and remains flexible across a variety of modalities. It further outperforms the baseline on the large scale NTU RGB+D 120 dataset for the One-Shot action recognition protocol by 5.6%. With just 60% of the training data, our approach still outperforms the baseline approach by 3.7%. With 40% of the training data, our approach performs comparably well to the second follow up. Further, we show that our approach generalizes well in experiments on the UTD-MHAD dataset for inertial, skeleton and fused data and the Simitate dataset for motion capturing data. Furthermore, our inter-joint and inter-sensor experiments suggest good capabilities on previously unseen setups.

==> 00_graph_ntu.tex <==
% \begin{figure}[t]
% %   \vspace{0.06in}
% %   \begin{array}{ccc}
%   %TBM1
      \begin{tikzpicture}
            \begin{axis}[
                % title={Auxiliary Set reduction},
                xlabel={\#Training Classes},
                ylabel={Accuracy},
                xmin=20, xmax=100,
                ymin=25, ymax=55,
                xtick={20,40,60,80,100},
                ytick={0,10,20,25,30,35,40,45,50,55},
                legend pos=south east,
                legend style={nodes={scale=0.6, transform shape}},
                ymajorgrids=true,
                grid style=dashed,
            ]
            \addplot[color=blue, mark=square] coordinates {(20,\results{sldml20})(40,\results{sldml40})(60,\results{sldml60})(80,\results{sldml80})(100,\results{sldml100})};\addlegendentry{Ours}
            \addplot[color=red, mark=square] coordinates {(20,\results{apsr20})(40,\results{apsr40})(60,\results{apsr60})(80,\results{apsr80})(100,\results{apsr100})};\addlegendentry{APSR \cite{liu2019ntu}}
            \end{axis}
        \end{tikzpicture}
%   \caption{Results for different auxiliary set sizes.}
%   \label{fig:resultsauxilllary}
% \end{figure}

==> 00_graph_simitate.tex <==
\begin{tikzpicture}%[scale=0.7]
    \begin{axis}[
        % title={Auxiliary Set reduction},
        xlabel={\#Training Classes},
        ylabel={Accuracy},
        xmin=10, xmax=22,
        ymin=50, ymax=100,
        xtick={10,14,18,22},
        ytick={0,10,20,30,40,50,60,70,80,90},
        legend pos=south east,
        legend style={nodes={scale=0.6, transform shape}},
        ymajorgrids=true,
        grid style=dashed,
    ]
    \addplot[color=red, mark=square] coordinates {(22,\results{simitate_22_4})(18,\results{simitate_18_8})(14,\results{simitate_14_12})(10,\results{simitate_10_16})};\addlegendentry{Ours}
    \addplot[color=blue, mark=square] coordinates {(22,\results{simitate_22_4})(18,\results{simitate_18_4})(14,\results{simitate_14_4})(10,\results{simitate_10_4})};\addlegendentry{Ours s. val}
    \end{axis}
\end{tikzpicture}

==> 00_graph_utdmhad.tex <==


% \begin{figure}[t]
% %   \vspace{0.06in}
% %   \begin{array}{ccc}
%   %TBM1
      \begin{tikzpicture}
            \begin{axis}[
                % title={Auxiliary Set reduction},
                xlabel={\#Training Classes},
                ylabel={Accuracy},
                xmin=3, xmax=23,
                ymin=20, ymax=100,
                xtick={3,7,11,15,19,23},
                ytick={0,10,20,30,40,50,60,70,80,90},
                legend pos=south east,
                legend style={nodes={scale=0.5, transform shape}},
                ymajorgrids=true,
                grid style=dashed,
            ]
            % \addplot[color=red, mark=square] coordinates {(3, \utdmhadresultskeletonauxthreevalfour)(7, \utdmhadresultskeletonauxsevenvalfour)(11, \utdmhadresultskeletonauxelevenvalfour)(15, \utdmhadresultskeletonauxfifteenvalfour)(19,\utdmhadresultskeletonauxnineteenvalfour)(23,\utdmhadresultskeletonauxtwentythreevalfour)};\addlegendentry{Skl s. val}
            
            % \addplot[color=black, mark=square] coordinates {(3, \utdmhadresultimuauxthreevalfour)(7, \utdmhadresultimuauxsevenvalfour)(11, \utdmhadresultimuauxelevenvalfour)(15, \utdmhadresultimuauxfifteenvalfour)(19,\utdmhadresultimuauxnineteenvalfour)(23,\utdmhadresultimuauxtwentythreevalfour)};\addlegendentry{IMU s. val}
            
            % \addplot[color=magenta, mark=square] coordinates {(3, \utdmhadresultfusedauxthreevalfour)(7, \utdmhadresultfusedauxsevenvalfour)(11, \utdmhadresultfusedauxelevenvalfour)(15, \utdmhadresultfusedauxfifteenvalfour)(19,\utdmhadresultfusedauxnineteenvalfour)(23,\utdmhadresultfusedauxtwentythreevalfour)};\addlegendentry{Fused s. val}
            
            \addplot[color=green, mark=square] coordinates {
                (3,  \results{utdmhad_3_24_skeleton})
                (7,  \results{utdmhad_7_20_skeleton})
                (11, \results{utdmhad_11_16_skeleton})
                (15, \results{utdmhad_15_12_skeleton})
                (19, \results{utdmhad_19_8_skeleton})
                (23, \results{utdmhad_23_4_skeleton})
            };
            \addlegendentry{Skl}

            \addplot[color=blue, mark=square] coordinates {
                (3,  \results{utdmhad_3_24_inertial})
                (7,  \results{utdmhad_7_20_inertial})
                (11, \results{utdmhad_11_16_inertial})
                (15, \results{utdmhad_15_12_inertial})
                (19, \results{utdmhad_19_8_inertial})
                (23, \results{utdmhad_23_4_inertial})
            };
            \addlegendentry{IMU}
    
            \addplot[color=red, mark=square] coordinates {
                (3,  \results{utdmhad_3_24_fused})
                (7,  \results{utdmhad_7_20_fused})
                (11, \results{utdmhad_11_16_fused})
                (15, \results{utdmhad_15_12_fused})
                (19, \results{utdmhad_19_8_fused})
            };\addlegendentry{Fused}

            
            \end{axis}
        \end{tikzpicture}
%   \caption{Results for different auxiliary set sizes on the UTD-MHAD dataset.}
%   \label{fig:resultsutdmhad}
% \end{figure}
